Mitigating TLS compromise with ECDHE and SRP

The paper reviews an implementation of an additional encrypted tunnel within TLS to further secure and authenticate the traffic of personal information between ProtonMail's frontends and the backend, implementing its key exchange, symmetric packet encryption, and validation. Technologies such as Secure Remote Password (SRP) and the Elliptic Curves Diffie Hellman Ephemeral (ECDHE) exchange are used for the key exchange, verifying the public parameters through PGP signatures. The data is then transferred encrypted with AES-128-GCM. This project is meant to integrate TLS security for high security data transfer, offering a flexible model that is easy to implement in the frontends by reusing part of the standard already existing in the PGP libraries.

==> imp/fig/middleware.tex <==
\begin{tikzpicture}
  \draw (0,0) circle (1.8cm) node[pos=0.5] {\large Application};
  \draw (0,0) circle (3.5cm) node[pos=0.5, yshift=2.5cm] {\large Middleware};
  \draw[->, line width=0.80mm] (-6, 0.1) node[above,xshift=1.2cm] {Request} -- (-3.55, 0.1);
  \draw[<-, line width=0.80mm] (-6, -0.2) node[below,xshift=1.2cm] {Error} -- (-3.55, -0.2);
  \draw[->, line width=0.80mm] (-3.45, 0) node[above,xshift=0.75cm] {OK} node[below,xshift=0.75cm] {\small Decryption} -- (-1.85, 0);
  \draw[->, line width=0.80mm] (1.85, 0) node[below,xshift=0.75cm] {\small Encryption} -- (3.45, 0);
  \draw[->, line width=0.80mm] (3.55, 0) node[above,xshift=1.2cm] {Response} -- (6, 0);
\end{tikzpicture}


==> imp/fig/packet-structure.tex <==
\begin{tikzpicture}
  \def\hrect {(0,0) rectangle (3,-1.5)}
  \def\brect {(0,-1.5) rectangle (3,-4)}
  \begin{scope}
    \draw \hrect node[pos=0.5] {Headers};
    \draw \brect node[pos=0.5] {Payload};
  \end{scope}

  \draw[->, line width=0.80mm] (3.2, -2) node[above,xshift=1cm] {Encryption} -- (5.3,-2);

  \draw[line width=0.40mm] (5.5, 0.5) rectangle (9.5, -4.5) node[pos=0.5, yshift=2.8cm] {\large Tunnel};
  \begin{scope}[shift={(6cm,0cm)}]
    \draw \hrect node[text width=2cm, align=center, pos=0.5] {Unencrypted\\headers};
    \draw \brect;
    \draw (0.2, -1.7) rectangle (2.8, -2.7) node[text width=2cm, align=center, pos=0.5] {Encrypted\\headers};
    \draw (0.2, -2.9) rectangle (2.8, -3.8) node[pos=0.5] {Payload};
  \end{scope}

  \draw[->, line width=0.80mm] (9.7, -2) node[above,xshift=1cm] {Decryption} -- (11.8,-2);

  \begin{scope}[shift={(12cm,0cm)}]
    \draw \hrect node[pos=0.5] {Headers};
    \draw \brect node[pos=0.5] {Payload};
  \end{scope}
\end{tikzpicture}


==> imp/fig/srp-mitm.tex <==
\begin{tikzpicture}
  \node at (-6, 0) {\large Client};
  \node at (0, 0) {\large Proxy};
  \node at (6, 0) {\large Server};

  \draw[line width=0.5mm] (-2.05,0) -- (-2.05,-21.1);
  \draw[line width=0.5mm] (-3.95,0) -- (-3.95,-21.1);

  \draw[line width=0.5mm] (2.05,0) -- (2.05,-21.1);
  \draw[line width=0.5mm] (3.95,0) -- (3.95,-21.1);

  %% Connections
  \draw[->, line width=0.3mm] (-3.8,-1) -- (-2.2,-1) node[midway, above] {\small username};
  \draw[->, line width=0.3mm] (2.2,-1) -- (3.8,-1) node[midway, above] {\small username};

  %% Server
  \node at (6, -1) {Generates $s_s$};
  \node at (6, -1.7) {Fetches $v_s$, $salt_s$};
  \node at (6, -2.4) {$k = \H(M, g)$};
  \node at (6, -3.1) {$S_s = g^{s_s} + kv_s$};

  %% Connections
  \draw[<-, line width=0.3mm] (2.2,-3.1) -- (3.8,-3.1) node[midway, above] {\small $S_s$, $salt_s$, $M$};

  %% Proxy
  \node at (0, -3.1) {Generates $c_p$};
  \node at (0, -3.8) {$k = \H(M, g)$};
  \node at (0, -4.5) {$x_s = \H(p, salt_s)$};
  \node at (0, -5.2) {$C_p = g^{c_p}$};
  \node at (0, -5.9) {$u_s = \H(S_s, C_p)$};
  \node at (0, -6.6) {$g^{s_s} = S_s - kg^{x_s}$};
  \node at (0, -7.3) {$K_{ps} = (g^{s_s})^{c_p+u_sx_s}$};
  \node at (0, -8.0) {$P_{Cp} = \H(S_s, C_p, K_{ps})$};

  \node at (0, -8.7) {Generates $s_p$, $salt_p$};
  \node at (0, -9.4) {$v_p = g^{\H(p, salt_p)}$};
  \node at (0, -10.1) {$S_p = g^{s_p} + kv_p$};

  %% Connections
  \draw[<-, line width=0.3mm] (-3.8,-10.1) -- (-2.2,-10.1) node[midway, above] {\small $S_p$, $salt_p$, $M$};

  %% Client
  \node at (-6, -10.1) {Generates $c_c$};
  \node at (-6, -10.8) {$k = \H(M, g)$};
  \node at (-6, -11.5) {$x_c = \H(p, salt_p)$};
  \node at (-6, -12.2) {$C_c = g^{c_c}$};
  \node at (-6, -12.9) {$u_c = \H(S_p, C_c)$};
  \node at (-6, -13.6) {$g^{s_p} = S_p - kg^{x_c}$};
  \node at (-6, -14.3) {$K_{cp} = (g^{s_p})^{c_c+u_cx_c}$};
  \node at (-6, -15.0) {$P_{Cc} = \H(S_p, C_c, K_{cp})$};


  %% Connections
  \draw[->, line width=0.3mm] (-3.8,-15.0) -- (-2.2,-15.0) node[midway, above] {$C_c$, $P_{Cc}$};

  %% Proxy
  \node at (0, -15.0) {$u_c = \H(S_p,C_c)$};
  \node at (0, -15.7) {$K_{pc} = (C_c v_p^{u_c})^{s_p}$};
  \node at (0, -16.4) {$P_{Cc} \stackrel{?}{=} \H(S_p, C_c, K_{pc})$};
  \node at (0, -17.1) {$P_{Sp} = \H(S_p, P_{Cc}, K_{pc})$};

  \node at (0, -17.8) {Fetches $C_p$, $P_{Cp}$};

  %% Connections
  \draw[->, line width=0.3mm] (2.2,-17.8) -- (3.8,-17.8) node[midway, above] {$C_p$, $P_C$};

  %% Server
  \node at (6, -17.8) {$u_s = \H(S_s,C_p)$};
  \node at (6, -18.5) {$K_{sp} = (C_p v_s^u)^{s_s}$};
  \node at (6, -19.2) {$P_{Cp} \stackrel{?}{=} \H(S_s, C_p, K_{sp})$};
  \node at (6, -19.9) {$P_{Ss} = \H(S_s, P_{Cp}, K_{sp})$};

  %% Connections
  \draw[<-, line width=0.3mm] (2.2, -19.9) -- (3.8, -19.9) node[midway, above] {$P_{Ss}$};

  %% Proxy
  \node at (0, -19.9) {$P_{Ss} \stackrel{?}{=} \H(S_s, P_{Cp}, K_{ps})$};
  \node at (0, -20.6) {Fetches $P_{Sp}$};

  %% Connections
  \draw[<-, line width=0.3mm] (-3.8, -20.6) -- (-2.2, -20.6) node[midway, above] {$P_{Sp}$};

  %% Client
  \node at (-6, -20.6) {$P_{Sp} \stackrel{?}{=} \H(S_p, P_{Cc}, K_{cp})$};

  %% Secret K_{cp}
  \draw [line width=0.3mm,decorate,decoration={brace,amplitude=10pt}] (-1.5,-21.4) -- (-4.5,-21.4);
  \node at (-3, -22.1) {$K_{cp} = K_{pc} = g^{(c_c+u_cx_c)s_p}$};

  %% Secret K_{sp}
  \draw [line width=0.3mm,decorate,decoration={brace,amplitude=10pt}] (4.5,-21.4) -- (1.5,-21.4);
  \node at (3, -22.1) {$K_{sp} = K_{ps} = g^{(c_p+u_sx_s)s_s}$};
\end{tikzpicture}


==> imp/fig/testing.tex <==
\begin{tikzpicture}
  \draw[line width=0.40mm] (0, -1) rectangle (2, 1) node[pos=0.5, text width=2cm, align=center] {\Large Existing client};

  \draw[<->, line width=0.50mm] (2.2, 0) -- (4.3, 0) node[midway, above] {Localhost} node[midway, below] {loopback};

  \draw[line width=0.40mm] (4.5, -1) rectangle (6.5,1) node[pos=0.5, text width=2cm, align=center] {\Large Node Proxy};

  \draw[line width=0.40mm] (6.5, -0.5) rectangle (9,0.5) node[pos=0.5] {\Large Tunnel};

  \draw[line width=0.40mm] (9, -1) rectangle (11,1) node[pos=0.5] {\Large API};
\end{tikzpicture}


==> imp/fig/tls-tia-1.2.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \node at (-3.0, 0) {\large C};
    \node at (0, 0) {\large TIA};
    \node at (3.0, 0) {\large S};

    \draw[line width=0.5mm] (3.0,-0.5) -- (3.0,-5.2);
    \draw[line width=0.5mm] (0,-0.5) -- (0,-5.2);
    \draw[line width=0.5mm] (-3.0,-0.5) -- (-3.0,-5.2);

    %% Connections
    \draw[->, line width=0.3mm] (-2.8,-1) -- (-0.2,-1) node[midway, above] {\small CH};
    \draw[<-, line width=0.3mm] (-2.8,-2.1) -- (-0.2,-2.1) node[midway, above] {\small SH, SC, SKE, SHD};
    \draw[->, line width=0.3mm] (-2.8,-2.8) -- (-0.2,-2.8) node[midway, above] {\small CKE, CCS, [FIN]};
    \draw[<-, line width=0.3mm] (-2.8,-3.9) -- (-0.2,-3.9) node[midway, above] {\small CCS, [FIN]};
    \draw[<->, line width=0.3mm] (-2.8,-4.9) -- (-0.2,-4.9) node[midway, above] {\small [HTTP]};

    \draw[<-, line width=0.3mm] (2.8,-1.2) -- (0.2,-1.2) node[midway, above] {\small CH};
    \draw[->, line width=0.3mm] (2.8,-1.9) -- (0.2,-1.9) node[midway, above] {\small SH, SC, SKE, SHD};
    \draw[<-, line width=0.3mm] (2.8,-3) -- (0.2,-3) node[midway, above] {\small CKE, CCS, [FIN]};
    \draw[->, line width=0.3mm] (2.8,-3.7) -- (0.2,-3.7) node[midway, above] {\small CCS, [FIN]};
    \draw[<->, line width=0.3mm] (2.8,-4.9) -- (0.2,-4.9) node[midway, above] {\small [HTTP]};

  \end{tikzpicture}
  \caption{Inline TLS 1.2 proxy. Square brackets indicate encrypted packets.
    {\color{darkgray} TIA: TLS Intercept Application, CH: ClientHello, SH: ServerHello, SC: Server X.509 certificate, SKE: Server Key Ephemeral, SHD: ServerHelloDone, CKE: Client Key Ephemeral, CCS: ChangeCipherSpec, FIN: only encrypted messages following.}}
  \label{fig-tls-tia-1.2-s}
\end{figure}

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \node at (-3.0, 0) {\large C};
    \node at (0, 0) {\large TIA};
    \node at (3.0, 0) {\large S};

    \draw[line width=0.5mm] (3.0,-0.5) -- (3.0,-7.3);
    \draw[line width=0.5mm] (0,-0.5) -- (0,-7.3);
    \draw[line width=0.5mm] (-3.0,-0.5) -- (-3.0,-7.3);

    %% Connections
    \draw[->, line width=0.3mm] (-2.8,-1) -- (-0.2,-1) node[midway, above] {\small CH};
    \draw[<-, line width=0.3mm] (-2.8,-1.7) -- (-0.2,-1.7) node[midway, above] {\small SH, SC, SKE, SHD};
    \draw[->, line width=0.3mm] (-2.8,-2.4) -- (-0.2,-2.4) node[midway, above] {\small CKE, CCS, [FIN]};
    \draw[<-, line width=0.3mm] (-2.8,-3.1) -- (-0.2,-3.1) node[midway, above] {\small CCS, [FIN]};
    \draw[<->, line width=0.3mm] (-2.8,-4.2) -- (-0.2,-4.2) node[midway, above] {\small [HTTP]};

    \draw[<-, line width=0.3mm] (2.8,-4.2) -- (0.2,-4.2) node[midway, above] {\small CH};
    \draw[->, line width=0.3mm] (2.8,-4.9) -- (0.2,-4.9) node[midway, above] {\small SH, SC, SKE, SHD};
    \draw[<-, line width=0.3mm] (2.8,-5.6) -- (0.2,-5.6) node[midway, above] {\small CKE, CCS, [FIN]};
    \draw[->, line width=0.3mm] (2.8,-6.3) -- (0.2,-6.3) node[midway, above] {\small CCS, [FIN]};
    \draw[<->, line width=0.3mm] (2.8,-7) -- (0.2,-7) node[midway, above] {\small [HTTP]};
  \end{tikzpicture}
  \caption{Asynchronous TLS 1.2 proxy. Square brackets indicate encrypted packets.
    {\color{darkgray} TIA: TLS Intercept Application, CH: ClientHello, SH: ServerHello, SC: Server X.509 certificate, SKE: Server Key Ephemeral, SHD: ServerHelloDone, CKE: Client Key Ephemeral, CCS: ChangeCipherSpec, FIN: only encrypted messages following.}}
  \label{fig-tls-tia-1.2-a}
\end{figure}


==> imp/fig/tls-tia-1.3.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \node at (-4, 0) {\large C};
    \node at (0, 0) {\large TIA};
    \node at (4, 0) {\large S};

    \draw[line width=0.5mm] (4,-0.5) -- (4,-4.3);
    \draw[line width=0.5mm] (0,-0.5) -- (0,-4.3);
    \draw[line width=0.5mm] (-4,-0.5) -- (-4,-4.3);

    %% Connections
    \draw[->, line width=0.3mm] (-3.8,-1) -- (-0.2,-1) node[midway, above] {\small CH};
    \draw[<-, line width=0.3mm] (-3.8,-2.1) -- (-0.2,-2.1) node[midway, above] {\small SH, [EE, SC, CVer, FIN]};
    \draw[->, line width=0.3mm] (-3.8,-2.8) -- (-0.2,-2.8) node[midway, above] {\small [FIN]};
    \draw[<->, line width=0.3mm] (-3.8,-4) -- (-0.2,-4) node[midway, above] {\small [HTTP]};

    \draw[<-, line width=0.3mm] (3.8,-1.2) -- (0.2,-1.2) node[midway, above] {\small CH};
    \draw[->, line width=0.3mm] (3.8,-1.9) -- (0.2,-1.9) node[midway, above] {\small SH, [EE, SC, CVer, FIN]};
    \draw[<-, line width=0.3mm] (3.8,-3) -- (0.2,-3) node[midway, above] {\small [FIN]};
    \draw[<->, line width=0.3mm] (3.8,-4) -- (0.2,-4) node[midway, above] {\small [HTTP]};
  \end{tikzpicture}
  \caption{Inline TLS 1.3 proxy. Square brackets indicate encrypted packets.
    {\color{darkgray} TIA: TLS Intercept Application, CH: ClientHello, SH: ServerHello, EE: Encrypted Extension, SC: Server X.509 certificate, CVer: Certificate Verify, FIN: only encrypted messages following.}}
  \label{fig-tls-tia-1.3}
\end{figure}


==> imp/fig/tunnel-schema.tex <==
\begin{tikzpicture}
  \node at (-2, 3) {User actions};
  \draw[line width=0.40mm] (0, 0) rectangle (11, 2) node[pos=0.5] {\Large Tunnel};
  \draw[->, line width=0.50mm, dashed] (0, 4) -- (0, 2.05) node[midway, sloped, yshift=0.3cm, xshift=-0.3cm] {Landing};
  \draw[->, line width=0.50mm, dashed] (2, 4) -- (2, 2.05) node[midway, sloped, yshift=0.3cm, xshift=-0.5cm] {Login};

  \node at (-2, -1) {Exchanges};
  \draw[->, line width=0.50mm, dashed] (0, -2) -- (0, -0.05) node[midway, sloped, yshift=-0.3cm, xshift=-0.4cm] {ECDHE};
  \draw[->, line width=0.50mm, dashed] (2, -2) -- (2, -0.05) node[midway, sloped, yshift=-0.3cm, xshift=-0.6cm] {SRP};
  \draw[->, line width=0.50mm, dashed] (6, -2) -- (6, -0.05) node[midway, sloped, yshift=-0.3cm, xshift=-0.4cm] {ECDHE};
  \draw[->, line width=0.50mm, dashed] (10, -2) -- (10, -0.05) node[midway, sloped, yshift=-0.3cm, xshift=-0.4cm] {ECDHE};

  \draw[<->, line width=0.50mm, blue] (2.1, -0.9) -- (5.9, -0.9) node[midway, above] {Key refresh timeout};

  \draw[-, line width=0.30mm, dashed] (7, 2.5) -- (8, 2.5);
  \draw[->, line width=0.30mm] (8, 2.5) -- (11, 2.5) node[midway, above, xshift=-0.5cm] {Time};

  \node at (13, 0) {~};
\end{tikzpicture}

